Monte Carlo Hamiltonian: the Linear Potentials

We further study the validity of the Monte Carlo Hamiltonian method. The advantage of the method, in comparison with the standard Monte Carlo Lagrangian approach, is its capability to study the excited states. We consider two quantum mechanical models: a symmetric one $V(x) = |x|/2$; and an asymmetric one $V(x)=\infty$, for $x < 0$ and $V(x)=x$, for $x \ge 0$. The results for the spectrum, wave functions and thermodynamical observables are in agreement with the analytical or Runge-Kutta calculations.

==> fig1.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.2}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{0.4}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{0.8}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-10}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){-8}}
\put(289.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){-6}}
\put(417.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){-4}}
\put(544.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){-2}}
\put(672.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){2}}
\put(928.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){4}}
\put(1056.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){6}}
\put(1183.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){8}}
\put(1311.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){10}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(20,450){\makebox(0,0){$\psi_0(x)$}}
\put(800,21){\makebox(0,0){x}}
\put(800,900){\makebox(0,0){$V(x)=|x|/2$}} 
\put(800,839){\makebox(0,0){$m=1, T=1, \hbar=1, \Delta x=1, N=21$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,123){\usebox{\plotpoint}}
\put(458,122.67){\rule{3.132pt}{0.400pt}}
\multiput(458.00,122.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{71.547pt}{0.400pt}}
\put(484,123.67){\rule{3.132pt}{0.400pt}}
\multiput(484.00,123.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(497,124.67){\rule{3.132pt}{0.400pt}}
\multiput(497.00,124.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(510,125.67){\rule{2.891pt}{0.400pt}}
\multiput(510.00,125.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(522,127.17){\rule{2.700pt}{0.400pt}}
\multiput(522.00,126.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(535,129.17){\rule{2.700pt}{0.400pt}}
\multiput(535.00,128.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(548.00,131.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(548.00,130.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(561.00,134.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(561.00,133.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(574.00,139.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(574.00,138.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(587.00,145.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(587.00,144.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(600.00,154.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(600.00,153.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(613.58,165.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(612.17,165.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(626.58,179.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(625.17,179.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(639.58,198.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(638.17,198.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(652.58,221.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(651.17,221.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(664.58,249.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(663.17,249.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(677.58,284.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(676.17,284.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(690.58,326.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(689.17,326.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(703.58,372.00)(0.493,2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(702.17,372.00)(13.000,47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(716.58,423.00)(0.493,2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(715.17,423.00)(13.000,50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(729.58,477.00)(0.493,2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(728.17,477.00)(13.000,51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(742.58,532.00)(0.493,2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(741.17,532.00)(13.000,50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(755.58,586.00)(0.493,1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(754.17,586.00)(13.000,44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(768.58,634.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(767.17,634.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(781.58,671.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(780.17,671.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\put(471.0,124.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(806.58,688.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(805.17,690.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(819.58,665.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(818.17,668.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(832.58,627.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(831.17,630.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(845.58,578.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(844.17,582.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(858.58,524.56)(0.493,-2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(857.17,528.28)(13.000,-51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(871.58,469.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(870.17,473.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(884.58,416.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(883.17,419.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(897.58,365.71)(0.493,-1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(896.17,368.85)(13.000,-42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(910.58,320.22)(0.493,-1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(909.17,323.11)(13.000,-39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(923.58,279.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(922.17,281.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(936.58,244.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(935.17,246.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(948.58,217.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(947.17,219.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(961.58,195.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(960.17,196.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(974.58,176.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(973.17,177.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(987.00,163.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(987.00,164.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1000.00,152.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1000.00,153.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1013.00,143.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1013.00,144.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1026.00,137.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1026.00,138.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1039.00,132.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1039.00,133.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1052,129.17){\rule{2.700pt}{0.400pt}}
\multiput(1052.00,130.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1065,127.17){\rule{2.700pt}{0.400pt}}
\multiput(1065.00,128.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1078,125.67){\rule{2.891pt}{0.400pt}}
\multiput(1078.00,126.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1090,124.67){\rule{3.132pt}{0.400pt}}
\multiput(1090.00,125.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1103,123.67){\rule{3.132pt}{0.400pt}}
\multiput(1103.00,124.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(794.0,692.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129,122.67){\rule{3.132pt}{0.400pt}}
\multiput(1129.00,123.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1116.0,124.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1142.0,123.0){\rule[-0.200pt]{71.547pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Ground state wave function $\psi_0(x)$ corresponding to the potential in Eq. (\ref{potential1}),
where the continuous line represents the result from the Runge-Kutta method and
the symbols stand for the data from
the MC Hamiltonian method.}
\label{fig1}
\end{figure}


==> fig2.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,232){\makebox(0,0)[r]{-0.4}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,341){\makebox(0,0)[r]{-0.2}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,559){\makebox(0,0)[r]{0.2}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,668){\makebox(0,0)[r]{0.4}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.6}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-10}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-8}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){-6}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){-4}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){-2}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){2}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){4}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){6}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){8}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){10}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(20,450){\makebox(0,0){$\psi_1(x)$}}
\put(810,21){\makebox(0,0){x}}
\put(800,900){\makebox(0,0){$V(x)=|x|/2$}} 
\put(800,839){\makebox(0,0){$m=1, T=1, \hbar=1, \Delta x=1, N=21$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,450){\usebox{\plotpoint}}
\put(410,448.67){\rule{2.891pt}{0.400pt}}
\multiput(410.00,449.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(435,447.67){\rule{3.132pt}{0.400pt}}
\multiput(435.00,448.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(422.0,449.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(461,446.17){\rule{2.500pt}{0.400pt}}
\multiput(461.00,447.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(473,444.67){\rule{3.132pt}{0.400pt}}
\multiput(473.00,445.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(486,443.17){\rule{2.700pt}{0.400pt}}
\multiput(486.00,444.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(499.00,441.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(499.00,442.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(511.00,438.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(511.00,439.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(524.00,434.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(524.00,435.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(537.00,429.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(537.00,430.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(550.00,422.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(550.00,423.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(562.00,414.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(562.00,415.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(575.58,402.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(574.17,403.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(588.58,388.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(587.17,389.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(600.58,372.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(599.17,373.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(613.58,352.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(612.17,354.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(626.58,329.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(625.17,331.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(638.58,304.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(637.17,306.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(651.58,276.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(650.17,278.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(664.58,248.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(663.17,250.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(677.58,219.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(676.17,221.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(689.58,193.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(688.17,195.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(702.58,172.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(701.17,173.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(715.00,157.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(715.00,158.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,153.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(727.00,152.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(740.58,161.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(739.17,161.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(753.58,186.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(752.17,186.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(766.58,227.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(765.17,227.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(778.58,281.00)(0.493,2.519){23}{\rule{0.119pt}{2.069pt}}
\multiput(777.17,281.00)(13.000,59.705){2}{\rule{0.400pt}{1.035pt}}
\multiput(791.58,345.00)(0.493,2.717){23}{\rule{0.119pt}{2.223pt}}
\multiput(790.17,345.00)(13.000,64.386){2}{\rule{0.400pt}{1.112pt}}
\multiput(804.58,414.00)(0.492,3.081){21}{\rule{0.119pt}{2.500pt}}
\multiput(803.17,414.00)(12.000,66.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(816.58,486.00)(0.493,2.717){23}{\rule{0.119pt}{2.223pt}}
\multiput(815.17,486.00)(13.000,64.386){2}{\rule{0.400pt}{1.112pt}}
\multiput(829.58,555.00)(0.493,2.519){23}{\rule{0.119pt}{2.069pt}}
\multiput(828.17,555.00)(13.000,59.705){2}{\rule{0.400pt}{1.035pt}}
\multiput(842.58,619.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(841.17,619.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(854.58,673.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(853.17,673.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(867.58,714.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(866.17,714.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(880.00,739.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(880.00,738.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(893.00,745.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(893.00,746.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(905.58,738.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(904.17,739.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(918.58,721.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(917.17,723.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(931.58,698.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(930.17,700.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(943.58,672.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(942.17,674.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(956.58,644.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(955.17,646.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(969.58,616.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(968.17,618.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(982.58,588.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(981.17,590.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(994.58,563.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(993.17,565.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1007.58,541.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1006.17,542.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1020.58,522.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1019.17,523.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1032.58,506.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1031.17,507.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1045.00,493.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1045.00,494.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1058.00,482.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1058.00,483.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1070.00,474.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1070.00,475.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1083.00,467.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1083.00,468.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1096.00,462.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1096.00,463.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1109.00,458.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1109.00,459.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1121,455.17){\rule{2.700pt}{0.400pt}}
\multiput(1121.00,456.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1134,453.67){\rule{3.132pt}{0.400pt}}
\multiput(1134.00,454.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1147,452.17){\rule{2.500pt}{0.400pt}}
\multiput(1147.00,453.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(448.0,448.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1172,450.67){\rule{3.132pt}{0.400pt}}
\multiput(1172.00,451.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1159.0,452.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1198,449.67){\rule{2.891pt}{0.400pt}}
\multiput(1198.00,450.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1185.0,451.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1210.0,450.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Same as Fig. \ref{fig1}, but for first excited state $\psi_1 (x)$.}
\label{fig2}
\end{figure}


==> fig3.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,232){\makebox(0,0)[r]{0}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,341){\makebox(0,0)[r]{0.2}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.4}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,559){\makebox(0,0)[r]{0.6}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,668){\makebox(0,0)[r]{0.8}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{1}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-10}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-8}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){-6}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){-4}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){-2}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){2}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){4}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){6}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){8}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){10}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$\psi_0(x)$}}
\put(810,21){\makebox(0,0){x}}
\put(810,900){\makebox(0,0){$V(x)=x$ for $x \ge 0$, $V(x)=\infty$ for $x < 0$}} 
\put(810,839){\makebox(0,0){$m=1$, $T=1$, $\hbar=1$, $\Delta x=1$, $N=20$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(244,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,467){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,232){\usebox{\plotpoint}}
\multiput(835.00,232.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(835.00,231.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(847.58,238.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(846.17,238.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(860.58,257.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(859.17,257.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(872.58,294.00)(0.492,2.564){21}{\rule{0.119pt}{2.100pt}}
\multiput(871.17,294.00)(12.000,55.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(884.58,354.00)(0.492,3.340){21}{\rule{0.119pt}{2.700pt}}
\multiput(883.17,354.00)(12.000,72.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(896.58,432.00)(0.492,3.857){21}{\rule{0.119pt}{3.100pt}}
\multiput(895.17,432.00)(12.000,83.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(908.58,522.00)(0.492,3.770){21}{\rule{0.119pt}{3.033pt}}
\multiput(907.17,522.00)(12.000,81.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(920.58,610.00)(0.492,2.736){21}{\rule{0.119pt}{2.233pt}}
\multiput(919.17,610.00)(12.000,59.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(932.58,674.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(931.17,674.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(944.58,688.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(943.17,690.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(956.58,660.53)(0.492,-2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(955.17,664.26)(12.000,-47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(968.58,608.28)(0.492,-2.564){21}{\rule{0.119pt}{2.100pt}}
\multiput(967.17,612.64)(12.000,-55.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(980.58,548.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(979.17,552.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(992.58,488.39)(0.492,-2.219){21}{\rule{0.119pt}{1.833pt}}
\multiput(991.17,492.19)(12.000,-48.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1004.58,437.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(1003.17,440.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1016.58,396.99)(0.493,-1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(1015.17,399.49)(13.000,-33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(1029.58,360.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1028.17,363.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1041.58,327.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(1040.17,329.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(1053.58,297.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1052.17,299.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1065.58,274.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1064.17,275.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1077.00,260.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1077.00,261.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1089.00,250.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1089.00,251.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1101.00,243.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1101.00,244.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1113.00,237.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1113.00,238.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1125.00,233.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1125.00,234.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(244.0,232.0){\rule[-0.200pt]{142.372pt}{0.400pt}}
\put(1137.0,232.0){\rule[-0.200pt]{72.752pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Ground state wave function $\psi_0(x)$ corresponding to the potential in Eq. (\ref{potential2}),
where the continuous line represents the exact solution and the symbols stand for the data from
the MC Hamiltonian method.}
\label{fig3}
\end{figure}


==> fig4.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,216){\makebox(0,0)[r]{-0.4}}
\put(1419.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,310){\makebox(0,0)[r]{-0.2}}
\put(1419.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,403){\makebox(0,0)[r]{0}}
\put(1419.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,497){\makebox(0,0)[r]{0.2}}
\put(1419.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,590){\makebox(0,0)[r]{0.4}}
\put(1419.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,684){\makebox(0,0)[r]{0.6}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.8}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-10}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-8}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){-6}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){-4}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){-2}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){2}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){4}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){6}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){8}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){10}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$\psi_1(x)$}}
\put(810,21){\makebox(0,0){x}}
\put(810,900){\makebox(0,0){$V(x)=x$ for $x \ge 0$, $V(x)=\infty$ for $x < 0$}} 
\put(810,839){\makebox(0,0){$m=1, T=1, \hbar=1, \Delta x=1, N=20$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(244,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(955,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,715){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,403){\usebox{\plotpoint}}
\put(691,402.67){\rule{2.891pt}{0.400pt}}
\multiput(691.00,402.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(244.0,403.0){\rule[-0.200pt]{107.682pt}{0.400pt}}
\put(739,402.67){\rule{2.891pt}{0.400pt}}
\multiput(739.00,403.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(703.0,404.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(763,401.67){\rule{2.891pt}{0.400pt}}
\multiput(763.00,402.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(751.0,403.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(799,401.67){\rule{2.891pt}{0.400pt}}
\multiput(799.00,401.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(811,403.17){\rule{2.500pt}{0.400pt}}
\multiput(811.00,402.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(823,403.17){\rule{2.500pt}{0.400pt}}
\multiput(823.00,404.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(835.00,401.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(835.00,402.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(847.58,388.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(846.17,390.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(860.58,364.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(859.17,367.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(872.58,323.84)(0.492,-2.392){21}{\rule{0.119pt}{1.967pt}}
\multiput(871.17,327.92)(12.000,-51.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(884.58,267.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(883.17,271.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(896.58,208.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(895.17,211.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(908.58,165.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(907.17,166.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(920.58,153.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(919.17,153.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(932.58,188.00)(0.492,4.287){21}{\rule{0.119pt}{3.433pt}}
\multiput(931.17,188.00)(12.000,92.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(944.58,288.00)(0.492,5.623){21}{\rule{0.119pt}{4.467pt}}
\multiput(943.17,288.00)(12.000,121.729){2}{\rule{0.400pt}{2.233pt}}
\multiput(956.58,419.00)(0.492,4.891){21}{\rule{0.119pt}{3.900pt}}
\multiput(955.17,419.00)(12.000,105.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(968.58,533.00)(0.492,3.857){21}{\rule{0.119pt}{3.100pt}}
\multiput(967.17,533.00)(12.000,83.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(980.58,623.00)(0.492,2.866){21}{\rule{0.119pt}{2.333pt}}
\multiput(979.17,623.00)(12.000,62.157){2}{\rule{0.400pt}{1.167pt}}
\multiput(992.58,690.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(991.17,690.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1004.58,732.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1003.17,732.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\put(1016,750.67){\rule{3.132pt}{0.400pt}}
\multiput(1016.00,750.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1029.58,749.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1028.17,750.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1041.58,733.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1040.17,735.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1053.58,706.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1052.17,709.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1065.58,672.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(1064.17,675.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1077.58,633.05)(0.492,-1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(1076.17,636.03)(12.000,-37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1089.58,593.05)(0.492,-1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(1088.17,596.03)(12.000,-37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1101.58,553.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(1100.17,556.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1113.58,517.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1112.17,519.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1125.58,485.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1124.17,487.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1137.58,460.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1136.17,462.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1149.58,442.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1148.17,443.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1161.00,430.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1161.00,431.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1173.00,420.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1173.00,421.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1185.00,413.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1185.00,414.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1198.00,409.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1198.00,410.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1210,405.17){\rule{2.500pt}{0.400pt}}
\multiput(1210.00,406.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1222,403.67){\rule{2.891pt}{0.400pt}}
\multiput(1222.00,404.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1234,402.67){\rule{2.891pt}{0.400pt}}
\multiput(1234.00,403.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(775.0,402.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1246.0,403.0){\rule[-0.200pt]{46.494pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Same as Fig. \ref{fig3}, but for first excited state $\psi_1(x)$.}
\label{fig4}
\end{figure}


==> fig5.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.5}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{1}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{1.5}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,82){\makebox(0,0){1}}
\put(277.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,82){\makebox(0,0){2}}
\put(393.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){3}}
\put(510.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,82){\makebox(0,0){4}}
\put(626.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){5}}
\put(742.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858,82){\makebox(0,0){6}}
\put(858.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,82){\makebox(0,0){7}}
\put(974.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090,82){\makebox(0,0){8}}
\put(1090.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,82){\makebox(0,0){9}}
\put(1207.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323,82){\makebox(0,0){10}}
\put(1323.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){11}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){$U$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(800,900){\makebox(0,0){$V(x)=|x|/2$}} 
\put(800,839){\makebox(0,0){$m=1, T=1, \hbar=1, \Delta x=1, N=21$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(277,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,465){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(858,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(916,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(974,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1032,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1265,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1323,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1381,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,615){\usebox{\plotpoint}}
\multiput(277.58,610.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(276.17,612.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(289.58,577.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(288.17,579.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(301.58,544.91)(0.492,-1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(300.17,547.45)(11.000,-28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(312.58,514.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(311.17,516.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(324.58,488.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(323.17,490.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(336.58,463.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(335.17,465.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(348.58,444.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(347.17,445.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(359.58,428.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(358.17,429.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(371.00,415.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(371.00,416.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(383.00,404.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(383.00,405.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(395.00,393.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(395.00,394.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(406.00,384.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(406.00,385.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(418.00,375.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(418.00,376.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(430.00,368.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(430.00,369.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(441.00,360.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(441.00,361.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.00,354.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(453.00,355.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(465.00,348.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(465.00,349.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(477.00,343.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(477.00,344.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(488.00,339.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(488.00,340.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(500.00,335.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(500.00,336.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(512.00,331.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(512.00,332.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(524.00,328.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(524.00,329.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(535,324.17){\rule{2.500pt}{0.400pt}}
\multiput(535.00,325.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(547.00,322.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(547.00,323.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(559,319.17){\rule{2.500pt}{0.400pt}}
\multiput(559.00,320.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(571,317.17){\rule{2.300pt}{0.400pt}}
\multiput(571.00,318.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(582,315.17){\rule{2.500pt}{0.400pt}}
\multiput(582.00,316.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(594,313.17){\rule{2.500pt}{0.400pt}}
\multiput(594.00,314.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(606,311.17){\rule{2.500pt}{0.400pt}}
\multiput(606.00,312.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(618,309.67){\rule{2.650pt}{0.400pt}}
\multiput(618.00,310.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(629,308.17){\rule{2.500pt}{0.400pt}}
\multiput(629.00,309.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(641,306.67){\rule{2.891pt}{0.400pt}}
\multiput(641.00,307.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(653,305.67){\rule{2.650pt}{0.400pt}}
\multiput(653.00,306.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(664,304.67){\rule{2.891pt}{0.400pt}}
\multiput(664.00,305.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(676,303.67){\rule{2.891pt}{0.400pt}}
\multiput(676.00,304.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(688,302.67){\rule{2.891pt}{0.400pt}}
\multiput(688.00,303.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(700,301.67){\rule{2.650pt}{0.400pt}}
\multiput(700.00,302.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(711,300.67){\rule{2.891pt}{0.400pt}}
\multiput(711.00,301.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(723,299.67){\rule{2.891pt}{0.400pt}}
\multiput(723.00,300.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(747,298.67){\rule{2.650pt}{0.400pt}}
\multiput(747.00,299.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(758,297.67){\rule{2.891pt}{0.400pt}}
\multiput(758.00,298.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(735.0,300.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(782,296.67){\rule{2.891pt}{0.400pt}}
\multiput(782.00,297.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(770.0,298.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(817,295.67){\rule{2.891pt}{0.400pt}}
\multiput(817.00,296.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(794.0,297.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(840,294.67){\rule{2.891pt}{0.400pt}}
\multiput(840.00,295.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(829.0,296.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(887,293.67){\rule{2.891pt}{0.400pt}}
\multiput(887.00,294.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(852.0,295.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(934,292.67){\rule{2.891pt}{0.400pt}}
\multiput(934.00,293.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(899.0,294.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1028,291.67){\rule{2.891pt}{0.400pt}}
\multiput(1028.00,292.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(946.0,293.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1204,290.67){\rule{2.891pt}{0.400pt}}
\multiput(1204.00,291.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1040.0,292.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\put(1216.0,291.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Average energy $U({\beta})$ corresponding to the potential in Eq. (\ref{potential1}),
where the continuous line represents the result obtained by substituting the eigenvalues of 
the Runge-Katta method into Eq. (\ref{thermo}) and  the symbols stand for the data from
the MC Hamiltonian method.}
\label{fig5}
\end{figure}


==> fig6.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.5}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{1}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{1.5}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,82){\makebox(0,0){1}}
\put(277.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,82){\makebox(0,0){2}}
\put(393.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){3}}
\put(510.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,82){\makebox(0,0){4}}
\put(626.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){5}}
\put(742.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858,82){\makebox(0,0){6}}
\put(858.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,82){\makebox(0,0){7}}
\put(974.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090,82){\makebox(0,0){8}}
\put(1090.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,82){\makebox(0,0){9}}
\put(1207.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323,82){\makebox(0,0){10}}
\put(1323.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){11}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(20,450){\makebox(0,0){$C/k_B$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(800,900){\makebox(0,0){$V(x)=|x|/2$}} 
\put(800,839){\makebox(0,0){$m=1, T=1, \hbar=1, \Delta x=1, N=21$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(277,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,566){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,536){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,493){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(858,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(916,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(974,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1032,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1265,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1323,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1381,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,542){\usebox{\plotpoint}}
\multiput(277.00,542.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(277.00,541.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(289.00,550.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(289.00,549.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(301.00,557.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(301.00,556.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(312.00,563.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(312.00,562.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(324,565.67){\rule{2.891pt}{0.400pt}}
\multiput(324.00,565.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(336,565.17){\rule{2.500pt}{0.400pt}}
\multiput(336.00,566.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(348.00,563.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(348.00,564.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(359.00,558.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(359.00,559.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(371.00,551.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(371.00,552.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(383.00,543.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(383.00,544.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(395.00,534.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(395.00,535.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(406.00,526.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(406.00,527.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(418.00,517.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(418.00,518.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(430.00,508.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(430.00,509.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(441.00,499.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(441.00,500.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(453.00,490.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(453.00,491.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(465.00,481.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(465.00,482.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(477.00,472.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(477.00,473.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(488.00,462.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(488.00,463.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(500.00,453.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(500.00,454.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(512.00,443.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(512.00,444.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(524.00,434.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(524.00,435.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(535.00,425.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(535.00,426.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(547.00,416.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(547.00,417.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(559.00,407.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(559.00,408.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(571.00,398.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(571.00,399.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(582.00,389.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(582.00,390.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(594.00,380.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(594.00,381.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(606.00,372.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(606.00,373.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(618.00,363.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(618.00,364.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(629.00,355.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(629.00,356.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(641.00,347.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(641.00,348.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(653.00,339.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(653.00,340.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(664.00,332.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(664.00,333.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(676.00,324.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(676.00,325.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(688.00,317.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(688.00,318.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(700.00,310.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(700.00,311.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(711.00,303.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(711.00,304.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(723.00,296.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(723.00,297.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(735.00,290.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(735.00,291.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(747.00,284.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(747.00,285.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(758.00,277.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(758.00,278.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(770.00,271.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(770.00,272.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(782.00,266.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(782.00,267.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(794.00,260.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(794.00,261.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(805.00,255.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(805.00,256.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(817.00,249.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(817.00,250.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(829.00,244.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(829.00,245.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(840.00,239.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(840.00,240.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(852.00,235.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(852.00,236.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(864.00,230.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(864.00,231.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(876.00,226.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(876.00,227.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(887.00,221.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(887.00,222.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(899.00,217.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(899.00,218.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(911.00,213.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(911.00,214.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(923.00,209.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(923.00,210.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(934.00,206.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(934.00,207.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(946.00,202.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(946.00,203.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(958.00,199.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(958.00,200.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(970.00,195.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(970.00,196.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(981.00,192.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(981.00,193.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(993.00,189.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(993.00,190.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1005.00,186.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1005.00,187.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1017,183.17){\rule{2.300pt}{0.400pt}}
\multiput(1017.00,184.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1028.00,181.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1028.00,182.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1040,178.17){\rule{2.500pt}{0.400pt}}
\multiput(1040.00,179.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1052.00,176.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1052.00,177.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1063,173.17){\rule{2.500pt}{0.400pt}}
\multiput(1063.00,174.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1075,171.17){\rule{2.500pt}{0.400pt}}
\multiput(1075.00,172.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1087,169.17){\rule{2.500pt}{0.400pt}}
\multiput(1087.00,170.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1099,167.17){\rule{2.300pt}{0.400pt}}
\multiput(1099.00,168.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1110,165.17){\rule{2.500pt}{0.400pt}}
\multiput(1110.00,166.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1122,163.17){\rule{2.500pt}{0.400pt}}
\multiput(1122.00,164.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1134,161.17){\rule{2.500pt}{0.400pt}}
\multiput(1134.00,162.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1146,159.17){\rule{2.300pt}{0.400pt}}
\multiput(1146.00,160.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1157,157.67){\rule{2.891pt}{0.400pt}}
\multiput(1157.00,158.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1169,156.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,157.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,154.17){\rule{2.500pt}{0.400pt}}
\multiput(1181.00,155.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1193,152.67){\rule{2.650pt}{0.400pt}}
\multiput(1193.00,153.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1204,151.67){\rule{2.891pt}{0.400pt}}
\multiput(1204.00,152.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1216,150.17){\rule{2.500pt}{0.400pt}}
\multiput(1216.00,151.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1228,148.67){\rule{2.650pt}{0.400pt}}
\multiput(1228.00,149.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1239,147.67){\rule{2.891pt}{0.400pt}}
\multiput(1239.00,148.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1251,146.67){\rule{2.891pt}{0.400pt}}
\multiput(1251.00,147.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1263,145.67){\rule{2.891pt}{0.400pt}}
\multiput(1263.00,146.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1275,144.17){\rule{2.300pt}{0.400pt}}
\multiput(1275.00,145.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1286,142.67){\rule{2.891pt}{0.400pt}}
\multiput(1286.00,143.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1298,141.67){\rule{2.891pt}{0.400pt}}
\multiput(1298.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1322,140.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,141.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1333,139.67){\rule{2.891pt}{0.400pt}}
\multiput(1333.00,140.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1345,138.67){\rule{2.891pt}{0.400pt}}
\multiput(1345.00,139.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1357,137.67){\rule{2.891pt}{0.400pt}}
\multiput(1357.00,138.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1369,136.67){\rule{2.650pt}{0.400pt}}
\multiput(1369.00,137.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1310.0,142.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1392,135.67){\rule{2.891pt}{0.400pt}}
\multiput(1392.00,136.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1380.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1416,134.67){\rule{2.650pt}{0.400pt}}
\multiput(1416.00,135.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1427,133.67){\rule{2.891pt}{0.400pt}}
\multiput(1427.00,134.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1404.0,136.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Same as Fig. 4, but for specific heat $C({\beta})$.}
\label{fig6}
\end{figure}


==> fig7.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,232){\makebox(0,0)[r]{0.5}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,341){\makebox(0,0)[r]{1}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{1.5}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,559){\makebox(0,0)[r]{2}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,668){\makebox(0,0)[r]{2.5}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{3}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){2}}
\put(289.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){4}}
\put(417.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){6}}
\put(544.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){8}}
\put(672.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){10}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){12}}
\put(928.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){14}}
\put(1056.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){16}}
\put(1183.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){18}}
\put(1311.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){20}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){$U$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(810,900){\makebox(0,0){$V(x)=x$ for $x \ge 0$, $V(x)=\infty$ for $x < 0$}} 
\put(810,839){\makebox(0,0){$m=1$, $T=1$, $\hbar=1$, $\Delta x=1$, $N=20$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(225,628){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,647){\usebox{\plotpoint}}
\multiput(225.58,643.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(224.17,645.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(237.58,621.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(236.17,623.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(249.58,600.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(248.17,601.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(262.58,580.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(261.17,581.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(274.58,562.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(273.17,563.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(286.00,550.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(286.00,551.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(298.00,540.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(298.00,541.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(311,534.17){\rule{2.500pt}{0.400pt}}
\multiput(311.00,535.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(323,532.67){\rule{2.891pt}{0.400pt}}
\multiput(323.00,533.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(335,531.67){\rule{3.132pt}{0.400pt}}
\multiput(335.00,532.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(372,530.67){\rule{2.891pt}{0.400pt}}
\multiput(372.00,531.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(384,529.67){\rule{3.132pt}{0.400pt}}
\multiput(384.00,530.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(397,528.67){\rule{2.891pt}{0.400pt}}
\multiput(397.00,529.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(348.0,532.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(421,527.67){\rule{2.891pt}{0.400pt}}
\multiput(421.00,528.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(409.0,529.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(433.0,528.0){\rule[-0.200pt]{242.345pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Average energy $U({\beta})$ corresponding to the potential in Eq. (\ref{potential2}),
where the continuous line represents the result obtained by substituting the eigenvalues of 
the anlytic solution into Eq. (\ref{thermo}) and  the symbols stand for the data from
the MC Hamiltonian method.}
\label{fig7}
\end{figure}

==> fig8.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,232){\makebox(0,0)[r]{0.2}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,341){\makebox(0,0)[r]{0.4}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{0.6}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,559){\makebox(0,0)[r]{0.8}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,668){\makebox(0,0)[r]{1}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{1.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){2}}
\put(289.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){4}}
\put(417.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){6}}
\put(544.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){8}}
\put(672.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){10}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){12}}
\put(928.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){14}}
\put(1056.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){16}}
\put(1183.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){18}}
\put(1311.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){20}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(20,450){\makebox(0,0){$C/k_B$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(810,900){\makebox(0,0){$V(x)=x$ for $x \ge 0$, $V(x)=\infty$ for $x < 0$}} 
\put(810,839){\makebox(0,0){$m=1$, $T=1$, $\hbar=1$, $\Delta x=1$, $N=20$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(225,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,720){\usebox{\plotpoint}}
\multiput(225.58,712.11)(0.492,-2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(224.17,716.06)(12.000,-50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(237.58,658.39)(0.492,-2.219){21}{\rule{0.119pt}{1.833pt}}
\multiput(236.17,662.19)(12.000,-48.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(249.58,606.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(248.17,610.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(262.58,554.94)(0.492,-2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(261.17,558.47)(12.000,-44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(274.58,507.22)(0.492,-1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(273.17,510.61)(12.000,-42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(286.58,461.63)(0.492,-1.832){21}{\rule{0.119pt}{1.533pt}}
\multiput(285.17,464.82)(12.000,-39.817){2}{\rule{0.400pt}{0.767pt}}
\multiput(298.58,419.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(297.17,422.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(311.58,381.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(310.17,384.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(323.58,347.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(322.17,349.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(335.58,317.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(334.17,319.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(348.58,289.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(347.17,291.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(360.58,264.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(359.17,266.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(372.58,243.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(371.17,245.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(384.58,225.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(383.17,226.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(397.58,209.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(396.17,210.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(409.00,196.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(409.00,197.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(421.00,184.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(421.00,185.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(433.00,173.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(433.00,174.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(446.00,165.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(446.00,166.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(458.00,157.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(458.00,158.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,151.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(470.00,152.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(482.00,146.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(482.00,147.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(495.00,141.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(495.00,142.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(507.00,138.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(507.00,139.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(519.00,135.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(519.00,136.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(531,132.17){\rule{2.700pt}{0.400pt}}
\multiput(531.00,133.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(544,130.67){\rule{2.891pt}{0.400pt}}
\multiput(544.00,131.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(556,129.17){\rule{2.500pt}{0.400pt}}
\multiput(556.00,130.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(568,127.67){\rule{3.132pt}{0.400pt}}
\multiput(568.00,128.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(581,126.67){\rule{2.891pt}{0.400pt}}
\multiput(581.00,127.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(593,125.67){\rule{2.891pt}{0.400pt}}
\multiput(593.00,126.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(617,124.67){\rule{3.132pt}{0.400pt}}
\multiput(617.00,125.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(605.0,126.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(642,123.67){\rule{2.891pt}{0.400pt}}
\multiput(642.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(630.0,125.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(703,122.67){\rule{2.891pt}{0.400pt}}
\multiput(703.00,123.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(654.0,124.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(715.0,123.0){\rule[-0.200pt]{174.412pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Same as Fig. \ref{fig7}, but for specific heat $C({\beta})$.}
\label{fig8}
\end{figure}
